Invariant constant mean curvature tubes in homogeneous spaces

We study the global geometry of families of tubes of constant mean curvature invariant under screw-motions in homogeneous $\mathbb{E}(\kappa,\tau)$-spaces. In particular, we study embeddedness and prove a foliation result. Moreover, we study numerically the isoperimetric profile in the compact case.

==> curve_family.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curve_family.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1890.91755396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27085084)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curve_family.pdf}}%
    \put(0.13943631,0.11709502){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r$}\end{tabular}}}}%
    \put(0.0126061,0.25637961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{curve_family.pdf}}%
    \put(0.30898001,0.11709502){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r$}\end{tabular}}}}%
    \put(0.18214981,0.25637961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{curve_family.pdf}}%
    \put(0.47852369,0.11709502){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r$}\end{tabular}}}}%
    \put(0.35169349,0.25637961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{curve_family.pdf}}%
    \put(0.6480674,0.11709502){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r$}\end{tabular}}}}%
    \put(0.52123718,0.25637961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{curve_family.pdf}}%
    \put(0.81761105,0.11709502){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r$}\end{tabular}}}}%
    \put(0.69078089,0.25637961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{curve_family.pdf}}%
    \put(0.98715477,0.11709502){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r$}\end{tabular}}}}%
    \put(0.8603246,0.25637961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{curve_family.pdf}}%
  \end{picture}%
\endgroup%


==> curve_notation.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curve_notation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.28015137bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23015718)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curve_notation.pdf}}%
    \put(0.27215454,0.08850571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r$}\end{tabular}}}}%
    \put(0.01746145,0.2109711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h$}\end{tabular}}}}%
    \put(0.21832608,0.00311467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r_+$}\end{tabular}}}}%
    \put(0.05539167,0.00313088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r_-$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{curve_notation.pdf}}%
    \put(0.21951986,0.12545547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h\!\left(\frac{\pi}{2}\right)$}\end{tabular}}}}%
    \put(0.02285147,0.13628396){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h\!\left(\frac{3\pi}{2}\right)$}\end{tabular}}}}%
    \put(0.11125855,0.12225027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\delta_a\!>\!0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{curve_notation.pdf}}%
    \put(0.62871385,0.08850574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r$}\end{tabular}}}}%
    \put(0.37402077,0.2109711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h$}\end{tabular}}}}%
    \put(0.57488541,0.00311467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r_+$}\end{tabular}}}}%
    \put(0.41195101,0.00313088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r_-$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{curve_notation.pdf}}%
    \put(0.98527318,0.08850571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r$}\end{tabular}}}}%
    \put(0.7305801,0.2109711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h$}\end{tabular}}}}%
    \put(0.93144474,0.00311467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r_+$}\end{tabular}}}}%
    \put(0.7685103,0.00313088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r_-$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{curve_notation.pdf}}%
    \put(0.57561494,0.12560526){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h\!\left(\frac{\pi}{2}\right)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{curve_notation.pdf}}%
    \put(0.38244075,0.12549653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h\!\left(\frac{3\pi}{2}\right)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{curve_notation.pdf}}%
    \put(0.93285517,0.12598744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h\!\left(\frac{\pi}{2}\right)$}\end{tabular}}}}%
    \put(0.73618676,0.07741416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h\!\left(\frac{3\pi}{2}\right)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{curve_notation.pdf}}%
    \put(0.12789068,0.22121156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h(\pi)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{curve_notation.pdf}}%
    \put(0.48033811,0.21831464){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h(\pi)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{curve_notation.pdf}}%
    \put(0.84046282,0.22168235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h(\pi)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{curve_notation.pdf}}%
    \put(0.47471531,0.12225027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\delta_a\!=\!0$}\end{tabular}}}}%
    \put(0.82850255,0.09172787){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\delta_a\!<\!0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{curve_notation.pdf}}%
  \end{picture}%
\endgroup%


==> moduli_space_negcurv.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'moduli_space_negcurv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{415.20785522bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96701827)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{moduli_space_negcurv.pdf}}%
    \put(0.03610577,0.93634088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$J$}\end{tabular}}}}%
    \put(0.95671183,0.57506631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$H$}\end{tabular}}}}%
    \put(0.46392401,0.73316722){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{vertical cylinder}$}\end{tabular}}}}%
    \put(0.12249577,0.79027653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$J_\mathrm{max}(H)$}\end{tabular}}}}%
    \put(0.8151017,0.50924595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$J=0$}\end{tabular}}}}%
    \put(0.48440733,0.47908836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{sphere type}$}\end{tabular}}}}%
    \put(0.05026751,0.628123){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{unduloid type}$}\end{tabular}}}}%
    \put(0.26951241,0.13424426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Xi_a^-$}\end{tabular}}}}%
    \put(0.70079812,0.33016892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Xi_a^+$}\end{tabular}}}}%
    \put(0.02012304,0.02222625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$H=\frac{\sqrt{-\kappa}}{2}$}\end{tabular}}}}%
    \put(0.04987789,0.22381602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{nodoid type}$}\end{tabular}}}}%
    \put(0.77249896,0.11187695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Jtwo(H)$}\end{tabular}}}}%
    \put(0.49244572,0.02405375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Jone(H)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{moduli_space_negcurv.pdf}}%
    \put(0.34329721,0.57450564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Hex$}\end{tabular}}}}%
    \put(0.27501874,0.40324926){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Xi_a^0$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> moduli_space_poscurv.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'moduli_space_poscurv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{415.3458252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96664028)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{moduli_space_poscurv.pdf}}%
    \put(0.03642593,0.93590471){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$J$}\end{tabular}}}}%
    \put(0.95672621,0.57475011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$H$}\end{tabular}}}}%
    \put(0.46410203,0.74724434){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{vertical cylinder}$}\end{tabular}}}}%
    \put(0.13723308,0.82961483){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$J_\mathrm{max}(H)$}\end{tabular}}}}%
    \put(0.81516334,0.50895164){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$J=0$}\end{tabular}}}}%
    \put(0.4845786,0.47880407){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{sphere type}$}\end{tabular}}}}%
    \put(0.05058299,0.642235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{unduloid type}$}\end{tabular}}}}%
    \put(0.37867052,0.12289455){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Xi_a^-$}\end{tabular}}}}%
    \put(0.71420629,0.28057426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Xi_a^+$}\end{tabular}}}}%
    \put(0.02044857,0.02209378){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$H=0$}\end{tabular}}}}%
    \put(0.61672711,0.37219178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{nodoid type}$}\end{tabular}}}}%
    \put(0.0493098,0.31875418){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\rotatebox{-48}{\text{unduloid type}}$}\end{tabular}}}}%
    \put(0.77257453,0.11171464){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Jtwo(H)$}\end{tabular}}}}%
    \put(0.50344866,0.02392067){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Jone(H)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{moduli_space_poscurv.pdf}}%
    \put(0.34351538,0.57418965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Hex$}\end{tabular}}}}%
    \put(0.29730838,0.40891226){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Xi_a^0$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> sphere_jump.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sphere_jump.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.14688352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37046577)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sphere_jump.pdf}}%
    \put(0.3592739,0.14477919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r$}\end{tabular}}}}%
    \put(0.02614066,0.34637052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sphere_jump.pdf}}%
    \put(0.28939761,0.19043071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h\!\left(\frac{\pi}{2}\right)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sphere_jump.pdf}}%
    \put(0.01771585,0.19026586){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h\!\left(\frac{3\pi}{2}\right)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sphere_jump.pdf}}%
    \put(0.15024562,0.33098777){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h(\pi)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sphere_jump.pdf}}%
    \put(0.97857208,0.14477919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r$}\end{tabular}}}}%
    \put(0.77095391,0.34634222){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h$}\end{tabular}}}}%
    \put(0.89673707,0.19043071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h\!\left(\frac{\pi}{2}\right)$}\end{tabular}}}}%
    \put(0.66874993,0.16907545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h\!\left(\frac{3\pi}{2}\right)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sphere_jump.pdf}}%
    \put(0.68690839,0.30931203){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h(\pi)$}\end{tabular}}}}%
    \put(0.48656666,0.19067904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{\footnotesize $n\to\infty$}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sphere_jump.pdf}}%
    \put(0.66692991,0.23958148){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\frac{\pi}{2}\abs{a}$}\end{tabular}}}}%
    \put(0.2527961,0.30754691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\gamma_a(H_n,J_n)$}\end{tabular}}}}%
    \put(0.86119979,0.3076479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\gamma_a(H_0,0)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tubes_symmetry.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tubes_symmetry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{766.04495809bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39390057)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tubes_symmetry.pdf}}%
    \put(0.34418669,0.15320217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r$}\end{tabular}}}}%
    \put(0.03111709,0.35348774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tubes_symmetry.pdf}}%
    \put(0.968294,0.15320217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r$}\end{tabular}}}}%
    \put(0.65522433,0.35348774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$h$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tubes_symmetry.pdf}}%
    \put(0.24530535,0.0022674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r_+$}\end{tabular}}}}%
    \put(0.03222159,0.00227649){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r_-$}\end{tabular}}}}%
    \put(0.66452239,0.00227645){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r_-$}\end{tabular}}}}%
    \put(0.15133648,0.00229465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\overline{r}$}\end{tabular}}}}%
    \put(0.77386966,0.00229465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\overline{r}$}\end{tabular}}}}%
    \put(0.85886043,0.00226744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$r_+$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

